Compliance Evidence in the Automotive Supply Chain: A Systematisation of the Quality-Document Spine and a Taxonomy of Documentation Failure Modes

The automotive industry runs on a dense, standardised chain of supplier-quality and certification evidence: production part approval packages, initial sample reports, material certificates, inspection sign-offs, and the type approval dossiers. The chain is operationally central, yet no literature maps it as an information system, and its failures are studied as corporate misconduct rather than system outcomes. This paper systematises the chain and taxonomises its documented failures. First, it systematises the supplier-quality evidence chain across the two dominant regimes, AIAG PPAP and VDA Volume 2 PPA, organised by artefact, producer, verifier, trigger, approval state, and retention. Second, it compiles a compendium of thirteen compliance-documentation failures made public 2012 to 2024, built strictly from the public record and each classified by evidentiary status (adjudicated, company-acknowledged, or alleged), with the Japanese certification cluster of 2016 to 2024 as centrepiece. Third, it builds a failure-mode taxonomy over the compendium, dimensioned by mechanism, lifecycle locus, driver, and detection path, shown exhaustive and discriminating over the case set. Fourth, it derives evidence architecture requirements mechanism by mechanism and sets an open-problems agenda. Across all thirteen cases, not one failure surfaced through the chain's own routine verification; the record indicts the verification layer, not only the evidence authors.

==> fig1_spine.tikz <==
% figures/fig1_spine.tikz  (Paper 2)
% The quality-document spine: PPAP's up-to-18 elements grouped into families,
% flowing into the PSW disposition that gates shipment, with the VDA-PPF (VDA 2)
% European equivalent shown as a parallel lane.
% Include as:
%   \begin{figure*}[t]\centering
%     \resizebox{\textwidth}{!}{\input{figures/fig1_spine.tikz}}
%     \caption{...}\label{fig:spine}
%   \end{figure*}
% Element groupings and the VDA equivalence are asserted and cited in the running text.
% Pin exact element names/counts from the claims ledger; nudge coordinates freely.
\begin{tikzpicture}[
  font=\sffamily\small,
  fam/.style={draw=sapphire, line width=0.9pt, rounded corners=3pt, fill=sapphirePale,
              minimum width=3.15cm, minimum height=1.75cm, align=center, text=inkGrey,
              inner sep=4pt},
  gate/.style={draw=sapphireDark, line width=1.1pt, rounded corners=3pt, fill=sapphireLight,
               minimum width=3.0cm, minimum height=1.75cm, align=center, text=sapphireDark},
  flow/.style={-{Stealth[length=3mm,width=2.2mm]}, line width=1pt, sapphireDark},
  vda/.style={draw=sapphireMid, line width=0.8pt, dashed, rounded corners=3pt,
              fill=white, align=center, text=inkGrey, font=\sffamily\scriptsize, inner sep=4pt},
  lgnd/.style={font=\sffamily\scriptsize, text=inkGrey}
]

% ---- header ----
\node[font=\sffamily\small\bfseries, text=sapphireDark] (hdr) at (6.9,2.05)
  {PPAP submission: up to 18 elements, five submission levels (Level 3 the common default)};

% ---- element families ----
\node[fam] (g1) at (0,0)
  {\textbf{Design \& change}\\ \textbf{authority}\\[2pt]
   \scriptsize design records,\\ \scriptsize engineering-change docs,\\
   \scriptsize customer approval};
\node[fam, right=0.5cm of g1] (g2)
  {\textbf{Risk \& process}\\ \textbf{planning}\\[2pt]
   \scriptsize DFMEA, process flow,\\ \scriptsize PFMEA, control plan};
\node[fam, right=0.5cm of g2] (g3)
  {\textbf{Measurement \&}\\ \textbf{capability}\\[2pt]
   \scriptsize MSA, dimensional,\\ \scriptsize material/performance,\\
   \scriptsize SPC/Cpk, lab docs};
\node[fam, right=0.5cm of g3] (g4)
  {\textbf{Appearance \&}\\ \textbf{samples}\\[2pt]
   \scriptsize AAR, sample/master\\ \scriptsize parts, checking aids};
\node[gate, right=0.6cm of g4] (psw)
  {\textbf{PSW}\\[2pt] \scriptsize part submission\\ \scriptsize warrant\\[2pt]
   \scriptsize \textbf{disposition}\\ \scriptsize \textbf{gates shipment}};

% ---- flows into the gate ----
\draw[flow] (g1) -- (g2);
\draw[flow] (g2) -- (g3);
\draw[flow] (g3) -- (g4);
\draw[flow] (g4) -- (psw);

% ---- disposition outcomes off the gate ----
\node[lgnd, right=0.5cm of psw, align=left] (disp)
  {\textcolor{sapphireDark}{$\rightarrow$ approved}\\
   \textcolor{sapphireMid}{$\rightarrow$ interim}\\
   \textcolor{tierAlg}{$\rightarrow$ rejected}};
\draw[flow] (psw) -- (disp);

% ---- VDA-PPF equivalence lane ----
\node[vda, below=1.05cm of g1, minimum width=3.15cm] (v1)
  {VDA 2 (PPF):\\ \textit{Vorlagestufen} 1--3};
\node[vda, below=1.05cm of g2, minimum width=3.15cm] (v2)
  {two-stage risk \&\\ process analysis};
\node[vda, below=1.05cm of g3, minimum width=3.15cm] (v3)
  {capability \&\\ measurement proof};
\node[vda, below=1.05cm of g4, minimum width=3.15cm] (v4)
  {sample \& appearance\\ release};
\node[vda, below=1.05cm of psw, minimum width=3.0cm] (v5)
  {PPF cover sheet:\\ release decision};

\foreach \a/\b in {g1/v1, g2/v2, g3/v3, g4/v4, psw/v5}{
  \draw[sapphireMid, line width=0.7pt, dashed, {Stealth[length=2mm]}-{Stealth[length=2mm]}]
    (\a.south) -- (\b.north);}

\node[font=\sffamily\small\bfseries, text=sapphireMid, rotate=90]
  at ($(v1.west)+(-0.4,0)$) {VDA-PPF (Europe)};
\node[font=\sffamily\small\bfseries, text=sapphire, rotate=90]
  at ($(g1.west)+(-0.4,0)$) {PPAP (AIAG)};

% ---- footnote ----
\node[lgnd, anchor=north west] at ($(v1.south west)+(0,-0.15)$)
  {Dashed links mark clause-level equivalence between the AIAG and VDA release regimes; the two are aligned, not identical.};

\end{tikzpicture}


==> fig2_taxonomy.tikz <==
% figures/fig2_taxonomy.tikz  (Paper 2, flagship)
% The documentation failure-mode taxonomy M1-M5. Five mode cards; each names the
% mode, its one-line definition, the lifecycle stage it hits (cross-referencing the
% companion paper's model), and a canonical case. M5 is the artefact-evidence
% decoupling boundary case (the VW defeat-device pattern).
% Include as:
%   \begin{figure*}[t]\centering
%     \resizebox{\textwidth}{!}{\input{figures/fig2_taxonomy.tikz}}
%     \caption{...}\label{fig:taxonomy}
%   \end{figure*}
% Canonical-case labels and R5 tiers are reconciled to the ledger; nudge freely.
\begin{tikzpicture}[
  font=\sffamily\small,
  card/.style={draw=sapphire, line width=1pt, rounded corners=4pt, fill=white,
               text width=3.05cm, minimum height=5.4cm, align=left, inner sep=6pt,
               text=inkGrey, anchor=north},
  boundarycard/.style={draw=tierAlg, line width=1.1pt, dashed, rounded corners=4pt,
               fill=tierAlgFill!45, text width=3.05cm, minimum height=5.4cm, align=left,
               inner sep=6pt, text=inkGrey, anchor=north}
]
% local text formatters (scoped to this picture via the surrounding figure group)
\newcommand{\midT}[1]{{\sffamily\large\bfseries\color{sapphireDark}#1}}
\newcommand{\midB}[1]{{\sffamily\large\bfseries\color{tierAlg}#1}}
\newcommand{\nmT}[1]{{\sffamily\small\bfseries\color{inkGrey}#1}}
\newcommand{\stgT}[1]{{\sffamily\scriptsize\bfseries\color{sapphireMid}#1}}
\newcommand{\csT}[1]{{\sffamily\scriptsize\itshape\color{inkGrey}#1}}
\newcommand{\hdrT}[1]{{\sffamily\small\bfseries\color{sapphireDark}#1}}

\def\dx{3.45cm}

% ---- M1 ----
\node[card] (m1) at (0,0)
  {{\midT{M1}}\\[1pt] {\nmT{Fabrication}}\\[4pt]
   Evidence invented or altered so a result that never occurred appears to pass.\\[6pt]
   {\stgT{Hits: Create / Generate}}\\[5pt]
   {\csT{canonical: fabricated fuel-economy or emissions data}}};

% ---- M2 ----
\node[card] (m2) at (\dx,0)
  {{\midT{M2}}\\[1pt] {\nmT{Procedural}}\\ {\nmT{non-equivalence}}\\[4pt]
   The test ran, but by a method the standard does not prescribe.\\[6pt]
   {\stgT{Hits: Create / Generate}}\\[5pt]
   {\csT{canonical: 65\textdegree{} vs 50\textdegree{} pedestrian test}}};

% ---- M3 ----
\node[card] (m3) at (2\dx,0)
  {{\midT{M3}}\\[1pt] {\nmT{Unauthorised}}\\ {\nmT{approval}}\\[4pt]
   A required sign-off made by a person or body lacking the certified authority.\\[6pt]
   {\stgT{Hits: Approve / Sign}}\\[5pt]
   {\csT{canonical: uncertified final-inspection technicians}}};

% ---- M4 ----
\node[card] (m4) at (3\dx,0)
  {{\midT{M4}}\\[1pt] {\nmT{Upstream}}\\ {\nmT{propagation}}\\[4pt]
   Falsified supplier evidence is accepted unaltered into OEM records at receiving verification.\\[6pt]
   {\stgT{Hits: Verify / Reconcile}}\\[5pt]
   {\csT{canonical: falsified material certificates (Kobe Steel)}}};

% ---- M5 (boundary) ----
\node[boundarycard] (m5) at (4\dx,0)
  {{\midB{M5}}\\[1pt] {\nmT{Artefact--evidence}}\\ {\nmT{decoupling}}~\boundary\\[4pt]
   The artefact attests conformity while the product's real behaviour diverges by design.\\[6pt]
   {\stgT{Hits: Create / Generate}}\\[5pt]
   {\csT{canonical: defeat-device emissions case (Volkswagen)}}};

% ---- top rail linking to the lifecycle ----
\node[font=\sffamily\small\bfseries, text=sapphireDark, anchor=south] at ($(m1.north)!0.5!(m5.north)+(0,0.35)$)
  {Five documentation failure modes, mapped to the companion paper's compliance-document lifecycle};
\draw[sapphireMid, line width=0.8pt]
  ($(m1.north)+(0,0.2)$) -- ($(m5.north)+(0,0.2)$);
\foreach \c in {m1,m2,m3,m4,m5}{
  \draw[sapphireMid, line width=0.8pt] ($(\c.north)+(0,0.2)$) -- ($(\c.north)+(0,0.05)$);}

% ---- legend row (placed below the bounding box of ALL cards, so no card overflow
%      can collide with it regardless of which card is tallest) ----
\node[fit=(m1)(m2)(m3)(m4)(m5), inner sep=0pt, draw=none] (cards) {};
\node[font=\sffamily\scriptsize, text=inkGrey, align=left, text width=15.5cm, anchor=north west]
  at ($(cards.south west)+(0,-0.3)$)
  {\normalsize\normalfont
   M1--M4 are in-scope conformity-evidence failures; {\color{tierAlg}\itshape M5 is the boundary case}, where the evidence is technically produced yet the attestation is defeated.};

\end{tikzpicture}


==> fig3_japan_timeline.tikz <==
% figures/fig3_japan_timeline.tikz  (Paper 2)
% The Japanese certification cluster 2016-2024 (above the axis) with the global
% comparators 2012-2017 (below). Marker colour keys the R5 tier; the mode label
% keys to Figure 2. Reconciled to the verified compendium (research/cases/); every
% event is machine-checked by tier_gate.py.
% Machine-readable events: % CASE: <slug> mode=<Mn> tier=<adj|ack|alg>
% Include as:
%   \begin{figure*}[t]\centering
%     \resizebox{\textwidth}{!}{\input{../figures/fig3_japan_timeline.tikz}}
%     \caption{...}\label{fig:japantimeline}
%   \end{figure*}
% x scale: (year-2012) * 1.18cm.
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  ev/.style={circle, inner sep=1.7pt},
  stem/.style={line width=0.6pt, gray!55},
  lab/.style={align=center, text=inkGrey, inner sep=1.5pt, text width=2.0cm},
  lane/.style={font=\sffamily\scriptsize\bfseries}
]

% ---- axis ----
\draw[line width=1pt, inkGrey, -{Stealth[length=2.6mm]}] (-0.5,0) -- (15.0,0);
\foreach \yr in {2012,2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023,2024}{
  \pgfmathsetmacro\xx{(\yr-2012)*1.18}
  \draw[inkGrey, line width=0.7pt] (\xx,0.09) -- (\xx,-0.09);
  \node[text=inkGrey, font=\sffamily\scriptsize\bfseries, below=5pt] at (\xx,0) {\yr};}

% ---- lane labels ----
\node[lane, text=sapphireDark, anchor=west] at (-0.5,3.7) {Japan certification cluster};
\node[lane, text=inkGrey,      anchor=west] at (-0.5,-2.7) {global comparators};

% ================= Japan cluster (above axis) =================
% CASE: mitsubishi-2016 mode=M1 tier=ack
\node[ev, fill=tierAck] (b) at (4.72,0) {};
\draw[stem] (b) -- ++(0,0.8) node[lab, above] {2016\\ Mitsubishi\\ fuel-economy (M1)};
% CASE: suzuki-2016 mode=M2 tier=ack
\node[ev, fill=tierAck] (c) at (5.35,0) {};
\draw[stem] (c) -- ++(0,2.7) node[lab, above] {2016\\ Suzuki test\\ method (M2)};
% CASE: kobe-steel-2017 mode=M4 tier=adj
\node[ev, fill=tierAdj] (d) at (5.9,0) {};
\draw[stem] (d) -- ++(0,1.75) node[lab, above] {2017\\ Kobe Steel\\ (supplier, M4)};
% CASE: nissan-2017 mode=M3 tier=ack
% CASE: subaru-2017 mode=M3 tier=ack
\node[ev, fill=tierAck] (e) at (6.5,0) {};
\draw[stem] (e) -- ++(0,3.35) node[lab, above] {2017--18\\ Nissan, Subaru\\ uncertified\\ inspectors (M3)};
% CASE: hino-2022 mode=M1 tier=adj
\node[ev, fill=tierAdj] (f) at (11.8,0) {};
\draw[stem] (f) -- ++(0,0.8) node[lab, above] {2022\\ Hino engine\\ data (M1)};
% CASE: daihatsu-2023 mode=M1 tier=ack
\node[ev, fill=tierAck] (g) at (12.98,0) {};
\draw[stem] (g) -- ++(0,2.7) node[lab, above] {Dec 2023\\ Daihatsu 174\\ irregularities (M1)};
% CASE: toyota-industries-2024 mode=M2 tier=ack
\node[ev, fill=tierAck] (h) at (13.75,0) {};
\draw[stem] (h) -- ++(0,1.75) node[lab, above] {Jan 2024\\ Toyota Ind.\\ engines (M2)};
% CASE: june-2024-disclosures mode=M2 tier=ack
\node[ev, fill=tierAck] (i) at (14.15,0) {};
\draw[stem] (i) -- ++(0,3.35) node[lab, above, xshift=0.25cm]
  {Jun 2024\\ five makers\\ named (M2)};

% ================= global comparators (below axis) =================
% CASE: hyundai-kia-2012 mode=M2 tier=adj
\node[ev, fill=tierAdj] (r) at (0.15,0) {};
\draw[stem] (r) -- ++(0,-2.6) node[lab, below] {2012--14\\ Hyundai/Kia\\ fuel-economy (M2)};
% CASE: gm-india-2013 mode=M2 tier=ack
\node[ev, fill=tierAck] (p) at (1.35,0) {};
\draw[stem] (p) -- ++(0,-1.05) node[lab, below] {2013\\ GM India\\ Tavera (M2)};
% CASE: volkswagen-2015 mode=M5 tier=adj
\node[ev, fill=tierAdj] (q) at (3.65,0) {};
\draw[stem] (q) -- ++(0,-1.7) node[lab, below]
  {2015\\ \textbf{VW} defeat\\ device\\ ({\color{tierAlg}M5 boundary})};
% CASE: takata mode=M1 tier=adj
\node[ev, fill=tierAdj] (a) at (5.9,0) {};
\draw[stem] (a) -- ++(0,-2.6) node[lab, below] {2016--17\\ Takata airbag\\ (supplier, M1)};

% ---- tier legend ----
\node[ev, fill=tierAdj] (L1) at (9.6,-1.7) {};
\node[font=\sffamily\scriptsize, text=inkGrey, anchor=west] at (9.75,-1.7) {adjudicated};
\node[ev, fill=tierAck] (L2) at (11.6,-1.7) {};
\node[font=\sffamily\scriptsize, text=inkGrey, anchor=west] at (11.75,-1.7) {acknowledged};
\node[ev, fill=tierAlg] (L3) at (13.7,-1.7) {};
\node[font=\sffamily\scriptsize, text=inkGrey, anchor=west] at (13.85,-1.7) {alleged};

\end{tikzpicture}


==> fig4_case_matrix.tikz <==
% figures/fig4_case_matrix.tikz  (Paper 2)
% Case x failure-mode matrix. Rows are cases, columns are M1-M5. Each case carries
% exactly one filled cell, at its assigned (dominant) mode; cell colour keys the
% case's R5 evidence tier. Reconciled to the verified compendium (research/cases/
% frontmatter); every row is machine-checked by tier_gate.py and matrix_gate.py.
% Machine-readable rows below (one per case): % CASE: <slug> mode=<Mn> tier=<adj|ack|alg>
% Include as:
%   \begin{figure}[t]\centering
%     \resizebox{\columnwidth}{!}{\input{../figures/fig4_case_matrix.tikz}}
%     \caption{...}\label{fig:matrix}
%   \end{figure}
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  x=1.05cm, y=0.60cm,
  colh/.style={font=\sffamily\small\bfseries, text=sapphireDark},
  rowh/.style={font=\sffamily\scriptsize, text=inkGrey, anchor=east},
  cell/.style={draw=gray!35, line width=0.5pt, minimum width=1.05cm, minimum height=0.60cm},
  adj/.style={cell, fill=tierAdj},
  ack/.style={cell, fill=tierAck},
  alg/.style={cell, fill=tierAlgFill, draw=tierAlg, line width=0.8pt},
  empty/.style={cell, fill=white}
]

% ---- column headers (M1..M5) ----
\foreach \m/\cx in {M1/1, M2/2, M3/3, M4/4, M5/5}{
  \node[colh] at (\cx,1) {\m};}
\node[colh, text=tierAlg] at (5,1.62) {\scriptsize boundary};
\draw[tierAlg, line width=0.7pt] (4.55,1.35) -- (5.45,1.35);

% ---- group labels ----
\node[font=\sffamily\scriptsize\bfseries, text=sapphireDark, anchor=east] at (0.35,0.62) {Japan cluster};
\node[font=\sffamily\scriptsize\bfseries, text=sapphireDark, anchor=east] at (0.35,-9.4) {global comparators};

% ---- Japan cluster ----
% CASE: mitsubishi-2016 mode=M1 tier=ack
\node[rowh] at (0.35,0)  {Mitsubishi (JP)};
\node[ack] at (1,0){}; \node[empty] at (2,0){}; \node[empty] at (3,0){}; \node[empty] at (4,0){}; \node[empty] at (5,0){};
% CASE: suzuki-2016 mode=M2 tier=ack
\node[rowh] at (0.35,-1) {Suzuki (JP)};
\node[empty] at (1,-1){}; \node[ack] at (2,-1){}; \node[empty] at (3,-1){}; \node[empty] at (4,-1){}; \node[empty] at (5,-1){};
% CASE: nissan-2017 mode=M3 tier=ack
\node[rowh] at (0.35,-2) {Nissan (JP)};
\node[empty] at (1,-2){}; \node[empty] at (2,-2){}; \node[ack] at (3,-2){}; \node[empty] at (4,-2){}; \node[empty] at (5,-2){};
% CASE: subaru-2017 mode=M3 tier=ack
\node[rowh] at (0.35,-3) {Subaru (JP)};
\node[empty] at (1,-3){}; \node[empty] at (2,-3){}; \node[ack] at (3,-3){}; \node[empty] at (4,-3){}; \node[empty] at (5,-3){};
% CASE: kobe-steel-2017 mode=M4 tier=adj
\node[rowh] at (0.35,-4) {Kobe Steel (JP)};
\node[empty] at (1,-4){}; \node[empty] at (2,-4){}; \node[empty] at (3,-4){}; \node[adj] at (4,-4){}; \node[empty] at (5,-4){};
% CASE: hino-2022 mode=M1 tier=adj
\node[rowh] at (0.35,-5) {Hino (JP)};
\node[adj] at (1,-5){}; \node[empty] at (2,-5){}; \node[empty] at (3,-5){}; \node[empty] at (4,-5){}; \node[empty] at (5,-5){};
% CASE: daihatsu-2023 mode=M1 tier=ack
\node[rowh] at (0.35,-6) {Daihatsu (JP)};
\node[ack] at (1,-6){}; \node[empty] at (2,-6){}; \node[empty] at (3,-6){}; \node[empty] at (4,-6){}; \node[empty] at (5,-6){};
% CASE: toyota-industries-2024 mode=M2 tier=ack
\node[rowh] at (0.35,-7) {Toyota Ind. (JP)};
\node[empty] at (1,-7){}; \node[ack] at (2,-7){}; \node[empty] at (3,-7){}; \node[empty] at (4,-7){}; \node[empty] at (5,-7){};
% CASE: june-2024-disclosures mode=M2 tier=ack
\node[rowh] at (0.35,-8) {Five makers 2024 (JP)};
\node[empty] at (1,-8){}; \node[ack] at (2,-8){}; \node[empty] at (3,-8){}; \node[empty] at (4,-8){}; \node[empty] at (5,-8){};

% ---- global comparators ----
% CASE: takata mode=M1 tier=adj
\node[rowh] at (0.35,-9) {Takata (supplier)};
\node[adj] at (1,-9){}; \node[empty] at (2,-9){}; \node[empty] at (3,-9){}; \node[empty] at (4,-9){}; \node[empty] at (5,-9){};
% CASE: gm-india-2013 mode=M2 tier=ack
\node[rowh] at (0.35,-10){GM India Tavera};
\node[empty] at (1,-10){}; \node[ack] at (2,-10){}; \node[empty] at (3,-10){}; \node[empty] at (4,-10){}; \node[empty] at (5,-10){};
% CASE: hyundai-kia-2012 mode=M2 tier=adj
\node[rowh] at (0.35,-11){Hyundai/Kia (US)};
\node[empty] at (1,-11){}; \node[adj] at (2,-11){}; \node[empty] at (3,-11){}; \node[empty] at (4,-11){}; \node[empty] at (5,-11){};
% CASE: volkswagen-2015 mode=M5 tier=adj
\node[rowh] at (0.35,-12){Volkswagen (US)};
\node[empty] at (1,-12){}; \node[empty] at (2,-12){}; \node[empty] at (3,-12){}; \node[empty] at (4,-12){}; \node[adj] at (5,-12){};

% ---- column separators ----
\foreach \cx in {0.5,1.5,2.5,3.5,4.5,5.5}{
  \draw[gray!25, line width=0.4pt] (\cx,0.7) -- (\cx,-12.5);}

% ---- tier legend ----
\node[adj, minimum width=0.5cm, minimum height=0.4cm] at (0.7,-13.4){};
\node[font=\sffamily\scriptsize, text=inkGrey, anchor=west] at (1.0,-13.4){adjudicated};
\node[ack, minimum width=0.5cm, minimum height=0.4cm] at (2.7,-13.4){};
\node[font=\sffamily\scriptsize, text=inkGrey, anchor=west] at (3.0,-13.4){acknowledged};
\node[alg, minimum width=0.5cm, minimum height=0.4cm] at (4.55,-13.4){};
\node[font=\sffamily\scriptsize, text=inkGrey, anchor=west] at (4.85,-13.4){alleged (none in set)};

\end{tikzpicture}

